Self-Testing Graph States Permitting Bounded Classical Communication

Self-testing identifies quantum states and correlations that exhibit nonlocality, distinguishing them, up to local transformations, from other quantum states. Due to their strong nonlocality, it is known that all graph states can be self-tested in the standard setting - where parties are not allowed to communicate. Recently it has been shown that graph states display nonlocal correlations even when bounded classical communication on the underlying graph is permitted, a feature that has found applications in proving a circuit-depth separation between classical and quantum computing. In this work, we develop self testing in the framework of bounded classical communication, and we show that certain graph states can be robustly self-tested even allowing for communication. In particular, we provide an explicit self-test for the circular graph state and the honeycomb cluster state - the latter known to be a universal resource for measurement based quantum computation. Since communication generally obstructs self-testing of graph states, we further provide a procedure to robustly self-test any graph state from larger ones that exhibit nonlocal correlations in the communication scenario.

==> tikz/tikz-big-new.tex <==
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.65, every node/.style={scale=\figtikzscale}]]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt,inner sep=2pt]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power,label={[label distance=1.75cm,font=\Huge]below:$\mathbf{\circlearrowleft}$},label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (0) at (0, 5.25) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{3}$}] (1) at (-2.5, 0.25) {\footnotesize{$Z$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{2}$}] (2) at (2.5, 0.25) {\footnotesize{$Z$}};

\node [style=chain] (011) at (-0.5, 4.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (012) at (-1, 3.25) {\footnotesize{$X$}};
\node [style=chain] (013) at (-1.5, 2.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (014) at (-2, 1.25) {\footnotesize{$X$}};

\node [style=chain] (024) at (2, 1.25) {\footnotesize{$X$}};
\node [style=chain] (023) at (1.5, 2.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (022) at (1, 3.25) {\footnotesize{$X$}};
\node [style=chain] (021) at (0.5, 4.25) {\footnotesize\textcolor{myCyan}{$X$}};

\node [style=chain] (124) at (1.5, 0.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (123) at (0.5, 0.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (122) at (-0.5, 0.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (121) at (-1.5, 0.25) {\footnotesize\textcolor{myCyan}{$X$}};

\draw [style=edge] (0) to (011);
\draw [style=edge] (011) to (012);
\draw [style=edge] (012) to (013);
\draw [style=edge] (013) to (014);
\draw [style=edge] (014) to (1);
\draw [style=edge] (0) to (021);
\draw [style=edge] (021) to (022);
\draw [style=edge] (022) to (023);
\draw [style=edge] (023) to (024);
\draw [style=edge] (024) to (2);
\draw [style=edge] (1) to (121);
\draw [style=edge] (121) to (122);
\draw [style=edge] (122) to (123);
\draw [style=edge] (123) to (124);
\draw [style=edge] (124) to (2);
\end{tikzpicture}\hspace{10pt}
\begin{tikzpicture}[scale=0.65, every node/.style={scale=\figtikzscale}]]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt,inner sep=2pt]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (0) at (0, 5.25) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{3}$}] (1) at (-2.5, 0.25) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{2}$}] (2) at (2.5, 0.25) {\footnotesize{$X$}};

\node [style=chain] (011) at (-0.5, 4.25) {\footnotesize{$X$}};
\node [style=chain] (012) at (-1, 3.25) {\footnotesize{$X$}};
\node [style=chain] (013) at (-1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (014) at (-2, 1.25) {\footnotesize{$X$}};

\node [style=chain] (024) at (2, 1.25) {\footnotesize{$X$}};
\node [style=chain] (023) at (1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (022) at (1, 3.25) {\footnotesize{$X$}};
\node [style=chain] (021) at (0.5, 4.25) {\footnotesize{$X$}};

\node [style=chain] (124) at (1.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (123) at (0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (122) at (-0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (121) at (-1.5, 0.25) {\footnotesize{$X$}};

\draw [style=edge] (0) to (011);
\draw [style=edge] (011) to (012);
\draw [style=edge] (012) to (013);
\draw [style=edge] (013) to (014);
\draw [style=edge] (014) to (1);
\draw [style=edge] (0) to (021);
\draw [style=edge] (021) to (022);
\draw [style=edge] (022) to (023);
\draw [style=edge] (023) to (024);
\draw [style=edge] (024) to (2);
\draw [style=edge] (1) to (121);
\draw [style=edge] (121) to (122);
\draw [style=edge] (122) to (123);
\draw [style=edge] (123) to (124);
\draw [style=edge] (124) to (2);
\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.65, every node/.style={scale=\figtikzscale}]]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt,inner sep=2pt]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power,label={[label distance=1.75cm,font=\Huge]below:$\mathbf{\circlearrowleft}$},label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (0) at (0, 5.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{3}$}] (1) at (-2.5, 0.25) {\footnotesize{$Y$}};
\node [style=power, label={[label distance=0.15cm,font=\large]below:$v_{2}$}] (2) at (2.5, 0.25) {\footnotesize{$Y$}};

\node [style=chain] (011) at (-0.5, 4.25) {\footnotesize{$X$}};
\node [style=chain] (012) at (-1, 3.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (013) at (-1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (014) at (-2, 1.25) {\footnotesize\textcolor{myCyan}{$X$}};

\node [style=chain] (024) at (2, 1.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (023) at (1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (022) at (1, 3.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (021) at (0.5, 4.25) {\footnotesize{$X$}};

\node [style=chain] (124) at (1.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (123) at (0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (122) at (-0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (121) at (-1.5, 0.25) {\footnotesize{$X$}};

\draw [style=edge] (0) to (011);
\draw [style=edge] (011) to (012);
\draw [style=edge] (012) to (013);
\draw [style=edge] (013) to (014);
\draw [style=edge] (014) to (1);
\draw [style=edge] (0) to (021);
\draw [style=edge] (021) to (022);
\draw [style=edge] (022) to (023);
\draw [style=edge] (023) to (024);
\draw [style=edge] (024) to (2);
\draw [style=edge] (1) to (121);
\draw [style=edge] (121) to (122);
\draw [style=edge] (122) to (123);
\draw [style=edge] (123) to (124);
\draw [style=edge] (124) to (2);
\end{tikzpicture}\hspace{10pt}
\begin{tikzpicture}[scale=0.65, every node/.style={scale=\figtikzscale}]]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt,inner sep=2pt]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power,label={[label distance=1.75cm,font=\Huge]below:$\mathbf{\circlearrowleft}$},label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (0) at (0, 5.25) {\footnotesize\textcolor{myCyan}{$Z$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{3}$}] (1) at (-2.5, 0.25) {\footnotesize{$Y$}};
\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{2}$}] (2) at (2.5, 0.25) {\footnotesize{$Y$}};

\node [style=chain] (011) at (-0.5, 4.25) {\footnotesize{$X$}};
\node [style=chain] (012) at (-1, 3.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (013) at (-1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (014) at (-2, 1.25) {\footnotesize\textcolor{myCyan}{$X$}};

\node [style=chain] (024) at (2, 1.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (023) at (1.5, 2.25) {\footnotesize{$X$}};
\node [style=chain] (022) at (1, 3.25) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (021) at (0.5, 4.25) {\footnotesize{$X$}};

\node [style=chain] (124) at (1.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (123) at (0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (122) at (-0.5, 0.25) {\footnotesize{$X$}};
\node [style=chain] (121) at (-1.5, 0.25) {\footnotesize{$X$}};

\draw [style=edge] (0) to (011);
\draw [style=edge] (011) to (012);
\draw [style=edge] (012) to (013);
\draw [style=edge] (013) to (014);
\draw [style=edge] (014) to (1);
\draw [style=edge] (0) to (021);
\draw [style=edge] (021) to (022);
\draw [style=edge] (022) to (023);
\draw [style=edge] (023) to (024);
\draw [style=edge] (024) to (2);
\draw [style=edge] (1) to (121);
\draw [style=edge] (121) to (122);
\draw [style=edge] (122) to (123);
\draw [style=edge] (123) to (124);
\draw [style=edge] (124) to (2);
\end{tikzpicture}
\caption{}
\label{fig:exref1}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.21, rotate=350, every node/.style={scale=\figtikzscale}]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=1pt,inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power,label={[label distance=0.15cm,font=\large]below:$v_{c}$}] (0) at (0, 0) {\footnotesize{$X$}};

\node [style=chain] (1) at (-2.5,3.4) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (2) at (-4,5.8) {\footnotesize{$X$}};
\node [style=chain] (3) at (-5.5,8.2) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (4) at (-7,10.6) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{3}$}] (5) at (-9.5,14) {\footnotesize{$Z$}};

\node [style=chain] (7) at (-3.5, 0.6) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (8) at (-6.5,1.2) {\footnotesize{$X$}};
\node [style=chain] (9) at (-9.5, 1.8) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (10) at (-12.5, 2.4) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{2}$}] (6) at (-16, 3) {\footnotesize{$Z$}};

\node [style=chain] (12) at (-3.5, -2.6) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (13) at (-6, -4.2) {\footnotesize{$X$}};
\node [style=chain] (14) at (-8.5, -5.8) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (15) at (-11, -7.4) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (11) at (-14, -9.5) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);

\draw [style=edge] (0) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);
\draw [style=edge] (10) to (6);

\draw [style=edge] (0) to (12);
\draw [style=edge] (12) to (13);
\draw [style=edge] (13) to (14);
\draw [style=edge] (14) to (15);
\draw [style=edge] (15) to (11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.21, rotate=350, every node/.style={scale=\figtikzscale}]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=1pt,inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power,label={[label distance=2cm,font=\Huge]left:$\mathbf{\circlearrowleft}$},label={[label distance=0.15cm,font=\large]below:$v_{c}$}] (0) at (0, 0) {\footnotesize{$X$}};

\node [style=chain] (1) at (-2.5,3.4) {\footnotesize$Y$};
\node [style=chain] (2) at (-4,5.8) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (-5.5,8.2) {\footnotesize$X$};
\node [style=chain] (4) at (-7,10.6) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{3}$}] (5) at (-9.5,14) {\footnotesize{$X$}};

\node [style=chain] (7) at (-3.5, 0.6) {\footnotesize$Y$};
\node [style=chain] (8) at (-6.5,1.2) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (9) at (-9.5, 1.8) {\footnotesize$X$};
\node [style=chain] (10) at (-12.5, 2.4) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{2}$}] (6) at (-16, 3) {\footnotesize{$X$}};

\node [style=chain] (12) at (-3.5, -2.6) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (13) at (-6, -4.2) {\footnotesize{$X$}};
\node [style=chain] (14) at (-8.5, -5.8) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (15) at (-11, -7.4) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (11) at (-14, -9.5) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);

\draw [style=edge] (0) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);
\draw [style=edge] (10) to (6);

\draw [style=edge] (0) to (12);
\draw [style=edge] (12) to (13);
\draw [style=edge] (13) to (14);
\draw [style=edge] (14) to (15);
\draw [style=edge] (15) to (11);
\end{tikzpicture}
\caption{}
\label{fig:exref3p}
\end{subfigure}

\vspace{-1cm}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{l}$}] (0) at (0, 0) {\footnotesize{$Z$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{$Y$}};
\node [style=chain,text width = 11pt, inner sep=2pt,label={[label distance=0.15cm,font=\large]above:$v_{m}$}] (4) at (12.5, 0) {\footnotesize{$R_z$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{r}$}] (9) at (28, 0) {\footnotesize{$X$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture} 

\vspace{0.25cm}\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$X$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain,text width = 11pt, inner sep=2pt] (4) at (12.5, 0) {\footnotesize{$R_z$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize{$X$}};
\node [style=power] (9) at (28, 0) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture} 

\vspace{0.25cm}\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$X$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain,text width = 11pt, inner sep=2pt] (4) at (12.5, 0) {\footnotesize{$R_z$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power] (9) at (28, 0) {\footnotesize{$X$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$Z$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{$Y$}};
\node [style=chain,text width = 11pt, inner sep=2pt] (4) at (12.5, 0) {\footnotesize{$R_z$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize{$X$}};
\node [style=power] (9) at (28, 0) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture}

\iffalse
\vspace{0.5cm}\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$X$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{\textcolor{myCyan}{$X$}}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{\textcolor{myCyan}{$Y$}}};
\node [style=chain,text width = 11pt, inner sep=2pt] (4) at (12.5, 0) {\footnotesize{\,$X$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize{$X$}};
\node [style=power] (9) at (28, 0) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.25, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=10pt, inner sep=2pt]
\tikzstyle{edge}=[-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$Z$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{$Y$}};
\node [style=chain,text width = 11pt, inner sep=2pt] (4) at (12.5, 0) {\footnotesize{\,$X$}};
\node [style=chain] (5) at (15.5, 0) {\footnotesize{$Y$}};
\node [style=chain] (6) at (18.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (7) at (21.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (24.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power] (9) at (28, 0) {\footnotesize{$X$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);

\end{tikzpicture}
\fi
\caption{}
\label{fig:exref4}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{1}$}] (0) at (0, 0) {\footnotesize{$Z$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{$X$}};
\node [style=chain] (4) at (12.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{c}$}] (5) at (16, 0) {\footnotesize{$X$}};
\node [style=chain] (6) at (19.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (25.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (9) at (28.5, 0) {\footnotesize{$X$}};
\node [style=power,label={[label distance=0.15cm,font=\large]above:$v_{2}$}] (10) at (32, 0) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture} 

\vspace{0.25cm}\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$X$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (4) at (12.5, 0) {\footnotesize{$Y$}};
\node [style=power] (5) at (16, 0) {\footnotesize{$Y$}};
\node [style=chain] (6) at (19.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (25.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (9) at (28.5, 0) {\footnotesize{$X$}};
\node [style=power] (10) at (32, 0) {\footnotesize{$Z$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$Z$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize{$X$}};
\node [style=chain] (4) at (12.5, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=power] (5) at (16, 0) {\footnotesize{$Y$}};
\node [style=chain] (6) at (19.5, 0) {\footnotesize{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (8) at (25.5, 0) {\footnotesize{$X$}};
\node [style=chain] (9) at (28.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power] (10) at (32, 0) {\footnotesize{$X$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]
\tikzstyle{rotation}=[]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$X$}};
\node [style=chain] (1) at (3.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (4) at (12.5, 0) {\footnotesize{$Y$}};
\node [style=power] (5) at (16, 0) {\footnotesize{$X$}};
\node [style=chain] (6) at (19.5, 0) {\footnotesize{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (8) at (25.5, 0) {\footnotesize{$X$}};
\node [style=chain] (9) at (28.5, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=power] (10) at (32, 0) {\footnotesize{$X$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$Y$}};
\node [style=chain] (1) at (3.35, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.65, 0) {\footnotesize{$X$}};
\node [style=chain] (4) at (12.75, 0) {\footnotesize{$Y$}};
\node [draw=black, very thick, shape=circle, minimum size=17pt,inner sep=1pt,] (5) at (16, 0) {\footnotesize\textcolor{myCyan}{$X$}};
\node [style=chain] (6) at (19.3, 0) {\footnotesize{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (25.65, 0) {\footnotesize{$X$}};
\node [style=chain] (9) at (28.75, 0) {\footnotesize{$X$}};
\node [style=power] (10) at (32, 0) {\footnotesize{$Y$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture}

\vspace{0.25cm}\begin{tikzpicture}[scale=0.23, every node/.style={scale=\figtikzscale}]

\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=17pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=12pt, inner sep = 2pt]
\tikzstyle{npower}=[draw=black, shape=circle, very thick, minimum size=17pt,dashed]
\tikzstyle{nchain}=[draw=black, shape=circle, minimum size=12pt,dashed]

\tikzstyle{edge}=[-, draw=black]
\tikzstyle{dashd}=[dashed,-, draw=black]

\node [style=power] (0) at (0, 0) {\footnotesize{$Y$}};
\node [style=chain] (1) at (3.35, 0) {\footnotesize{$X$}};
\node [style=chain] (2) at (6.5, 0) {\footnotesize{$X$}};
\node [style=chain] (3) at (9.65, 0) {\footnotesize{$X$}};
\node [style=chain] (4) at (12.75, 0) {\footnotesize{$Y$}};
\node [draw=black, very thick, shape=circle, minimum size=17pt,inner sep=1pt] (5) at (16, 0) {\footnotesize\textcolor{myCyan}{$Y$}};
\node [style=chain] (6) at (19.3, 0) {\footnotesize{$Y$}};
\node [style=chain] (7) at (22.5, 0) {\footnotesize{$X$}};
\node [style=chain] (8) at (25.65, 0) {\footnotesize{$X$}};
\node [style=chain] (9) at (28.75, 0) {\footnotesize{$X$}};
\node [style=power] (10) at (32, 0) {\footnotesize{$Y$}};

\draw [style=edge] (0) to (1);
\draw [style=edge] (1) to (2);
\draw [style=edge] (2) to (3);
\draw [style=edge] (3) to (4);
\draw [style=edge] (4) to (5);
\draw [style=edge] (5) to (6);
\draw [style=edge] (6) to (7);
\draw [style=edge] (7) to (8);
\draw [style=edge] (8) to (9);
\draw [style=edge] (9) to (10);

\end{tikzpicture}
\caption{}
\label{fig:exref3}
\end{subfigure}

==> tikz/tikz-fig1.tex <==
\def \abovetext{\small Def.\:\ref{def:inflatedgraph}}
\def \belowtext{\small$\{X_{v} \}_{v \in V\setminus V^{\prime}}$}
\def \bbelowtext{\small \hspace{-0.25cm}with outcome $(x)$}

\begin{tikzpicture}[scale=0.8]

\begin{scope}[yshift=-0.5cm,xshift=-2.5cm,scale=0.7]

\node[draw=none] (0) at (-3.5,0) {\large$G^{\prime}$};
\node[draw=none] (0) at (3.5,0) {\large$G$};

\draw[->] (-1.5,-0.3) node[below=0.4cm,anchor=west]{\belowtext}node[below=0.8cm,anchor=west]{\bbelowtext} -- (2,-0.3);
\draw[<-] (-1.5,0.3) -- node[above=0.1cm]{\abovetext} (2,0.3);

\end{scope}
\begin{scope}[xshift=0cm,rotate=90,every node/.style={circle,draw}]

\node[line width=0.4mm,label={[label distance=0.05cm]270: $2$}] (1) at (1.5,6) {$\phantom{x}$};
\node (121) at (2.25,6) {};
\node (122) at (2.75,6) {};
\node (123) at (3.25,6) {};
\node (124) at (3.75,6) {};
\node[line width=0.4mm,label={[label distance=0.05cm]90: $3$}] (2) at (4.5,6) {$\phantom{x}$};

\node (241) at (4.5,5.25) {};
\node (242) at (4.5,4.75) {};
\node (243) at (4.5,4.25) {};
\node (244) at (4.5,3.75) {};

\node (131) at (1.5,5.25) {};
\node (132) at (1.5,4.75) {};
\node (133) at (1.5,4.25) {};
\node (134) at (1.5,3.75) {};

\node[line width=0.4mm,label={[label distance=0.05cm]270: $1$}] (3) at (1.5,3) {$\phantom{x}$};

\node (141) at (2.25,5.25) {};
\node (142) at (2.75,4.75) {};
\node (143) at (3.25,4.25) {};
\node (144) at (3.75,3.75) {};

\node[line width=0.4mm,label={[label distance=0.05cm]90: $4$}] (4) at (4.5,3) {$\phantom{x}$};

\draw[-] (1) -- (121); 
\draw[-] (121) -- (122);
\draw[-] (122) -- (123);
\draw[-] (123) -- (124);
\draw[-] (124) -- (2);

\draw[-] (2) -- (241); 
\draw[-] (241) -- (242);
\draw[-] (242) -- (243);
\draw[-] (243) -- (244);
\draw[-] (244) -- (4);

\draw[-] (1) -- (131);
\draw[-] (131) -- (132);
\draw[-] (132) -- (133);
\draw[-] (133) -- (134);
\draw[-] (134) -- (3);

\draw[-] (1) -- (141);
\draw[-] (141) -- (142);
\draw[-] (142) -- (143);
\draw[-] (143) -- (144);
\draw[-] (144) -- (4);

\end{scope}

\begin{scope}[xshift=3cm,yshift=0.75cm,rotate=90,scale=0.7,every node/.style={circle,draw}]

\node[line width=0.4mm,label={[label distance=0.05cm]270: $2$}] (1) at (1.5,6) {$\phantom{x}$};
\node[line width=0.4mm,label={[label distance=0.05cm]90: $3$}] (2) at (4.5,6) {$\phantom{x}$};
\node[line width=0.4mm,label={[label distance=0.05cm]270: $1$}] (3) at (1.5,3) {$\phantom{x}$};
\node[line width=0.4mm,label={[label distance=0.05cm]90: $4$}] (4) at (4.5,3) {$\phantom{x}$};

\draw[-] (1) -- (2);
\draw[-] (2) -- (4); 
\draw[-] (1) -- (3);
\draw[-] (1) -- (4);

\end{scope}

\end{tikzpicture}

==> tikz/tikz-fig2.tex <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{power}=[draw=black, very thick, shape=circle, minimum size=16pt]
\tikzstyle{chain}=[draw=black, shape=circle, minimum size=9pt,inner sep=1.5pt]
\begin{scope}[xshift=0cm,rotate=90,every node/.style={circle,draw}]

\node[line width=0.3mm,label={[label distance=0.05cm]270: $2$}] (1) at (1.5,6) {\footnotesize$Z$};
\node [style=chain] (121) at (2.25,6) {};
\node [style=chain] (122) at (2.75,6) {};
\node [style=chain] (123) at (3.25,6) {};
\node [style=chain] (124) at (3.75,6) {};
\node[line width=0.3mm, label={[label distance=0.05cm]90: $3$}] (2) at (4.5,6) {\footnotesize$Z$};

\node [style=chain] (241) at (4.5,5.3) {\tiny $X$};
\node [style=chain] (242) at (4.5,4.75) {};
\node [style=chain] (243) at (4.5,4.2) {\tiny $X$};
\node [style=chain] (244) at (4.5,3.65) {};

\node [style=chain] (131) at (1.5,5.25) {};
\node [style=chain] (132) at (1.5,4.75) {};
\node [style=chain] (133) at (1.5,4.25) {};
\node [style=chain] (134) at (1.5,3.75) {};

\node[line width=0.3mm,label={[label distance=0.05cm]270: $1$}] (3) at (1.5,3) {\footnotesize$\phantom{X}$};

\node [style=chain] (141) at (2.25,5.25) {\tiny $X$};
\node [style=chain] (142) at (2.75,4.75) {};
\node [style=chain] (143) at (3.25,4.25) {\tiny $X$};
\node [style=chain] (144) at (3.75,3.75) {};

\node[line width=0.3mm,label={[label distance=0.05cm]90: $4$}] (4) at (4.5,3) {\footnotesize$X$};

\draw[-] (1) -- (121); 
\draw[-] (121) -- (122);
\draw[-] (122) -- (123);
\draw[-] (123) -- (124);
\draw[-] (124) -- (2);

\draw[-] (2) -- (241); 
\draw[-] (241) -- (242);
\draw[-] (242) -- (243);
\draw[-] (243) -- (244);
\draw[-] (244) -- (4);

\draw[-] (1) -- (131);
\draw[-] (131) -- (132);
\draw[-] (132) -- (133);
\draw[-] (133) -- (134);
\draw[-] (134) -- (3);

\draw[-] (1) -- (141);
\draw[-] (141) -- (142);
\draw[-] (142) -- (143);
\draw[-] (143) -- (144);
\draw[-] (144) -- (4);

\end{scope}

\begin{scope}[xshift=3cm,yshift=0.75cm,rotate=90,scale=0.7,every node/.style={circle,draw}]

\node[line width=0.3mm,label={[label distance=0.05cm]270: $2$}] (1) at (1.5,6) {\footnotesize$Z$};
\node[line width=0.3mm, label={[label distance=0.05cm]90: $3$}] (2) at (4.5,6) {\footnotesize$Z$};
\node[line width=0.3mm,label={[label distance=0.05cm]270: $1$}] (3) at (1.5,3) {\footnotesize$\phantom{X}$};
\node[line width=0.3mm,label={[label distance=0.05cm]90: $4$}] (4) at (4.5,3) {\footnotesize{$X$}};

\draw[-] (1) -- (2);
\draw[-] (2) -- (4); 
\draw[-] (1) -- (3);
\draw[-] (1) -- (4);

\end{scope}

\end{tikzpicture}
